Online optimisation for dynamic electrical impedance tomography

Online optimisation studies the convergence of optimisation methods as the data embedded in the problem changes. Based on this idea, we propose a primal dual online method for nonlinear time-discrete inverse problems. We analyse the method through regret theory and demonstrate its performance in real-time monitoring of moving bodies in a fluid with Electrical Impedance Tomography (EIT). To do so, we also prove the second-order differentiability of the Complete Electrode Model (CEM) solution operator on $L^\infty$.

==> img/relerror.tikz <==
\begin{tikzpicture}
    \begin{axis}[%
        width=\linewidth,
        height=0.5\linewidth,
        %ymode = log,
        %ytick = {1, 1e-1, 1e-2},
        scaled x ticks=false,
        x tick label style={/pgf/number format/fixed, /pgf/number format/set thousands separator={\,}},
        y tick label style={/pgf/number format/fixed, /pgf/number format/set thousands separator={\,}},
        xminorticks=true,
        minor x tick num=1,
        yminorticks=true,
        minor y tick num=3,
        axis x line*=bottom,
        axis y line*=left,
        legend style={legend pos=north east,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize},
        ignore legend,
        %xlabel = {Time / Iteration},
        %ylabel = {Relative error},
        ]
        \addplot [color=Set2-A, line width=0.5pt] table [y=value] {\resNP};
        \addlegendentry{No Prediction}
        \addplot [color=Set2-B, dashed, line width=1pt] table [y=value] {\resPP};
        \addlegendentry{Primal Only}
        \addplot [color=Set2-C, dotted, line width=1.5pt] table [y=value] {\resPDPone};
        \addlegendentry{Greedy}
        \addplot [color=Set2-D, line width=1pt] table [y=value] {\resPDPtwo};
        \addlegendentry{Affine}
    \end{axis}
\end{tikzpicture}

==> img/relvalue.tikz <==
\begin{tikzpicture}
    \begin{axis}[%
        width=\linewidth,
        height=0.5\linewidth,
        ymode = log,
        %ytick = {1e0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5},
        scaled x ticks=false,
        x tick label style={/pgf/number format/fixed, /pgf/number format/set thousands separator={\,}},
        xminorticks=true,
        minor x tick num=1,
        yminorticks=true,
        minor y tick num=3,
        axis x line*=bottom,
        axis y line*=left,
        legend style={legend pos=north east,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize},
        %ylabel = {Relative error},
        %xlabel = {Time / Iteration},
        ]
        \addplot [color=Set2-A, line width=0.5pt] table [x=Time, y=Jn] {\resNP};
        \addlegendentry{No prediction}
        \addplot [color=Set2-B, dashed, line width=1pt] table [x=Time, y=Jn] {\resPP};
        \addlegendentry{Primal Only}
        \addplot [color=Set2-C, dotted, line width=1.5pt] table [x=Time, y=Jn] {\resPDPone};
        \addlegendentry{Greedy}
        \addplot [color=Set2-D, line width=1pt] table [x=Time, y=Jn] {\resPDPtwo};
        \addlegendentry{Affine}
    \end{axis}
\end{tikzpicture}
